CAT(-1) metrics on small cancellation groups

We give a proof that groups satisfying the "uniform C'(1/6)" small cancellation condition admit a geometric action on a CAT(-1) space. It follows that random groups at density <1/12 are CAT(-1). The proof consists of a direct construction of a piecewise hyperbolic structure on the presentation complex of such a group, together with folding moves to make the complex negatively curved. The argument was originally suggested by Gromov.

==> link1 <==
%!tikz editor 1.0
%!tikz source begin
\begin{tikzpicture}[every node/.style = {inner sep = 2pt, draw, fill=black, circle}, scale = 0.8]
	\begin{scope}[name = scope1]
	\node[label = 20:$s^-$] (s-) at (20:2cm) {};	
	\node[label = 40:$s^+$] (s+) at (40:2cm) {};	
	\node[label = 140:$t^-$] (t-) at (140:2cm) {};	
	\node[label = 160:$t^+$] (t+) at (160:2cm) {};
	\node[label = 260:$r^-$] (r-) at (260:2cm) {};	
	\node[label = 280:$r^+$] (r+) at (280:2cm) {};
	\draw[] (r-) to[bend left=10] (s+);
	\draw[] (r-) to[bend left=-5] (s+);
	\draw[] (r+) to[bend right=0] (s-);	
	\draw[] (r+) to[bend right=0] (s+);
	\draw[] (r-) to[bend left = 10] (t+);
	\draw[] (r-) to[bend right = 10] (t+);	
	\draw[] (t-) to[bend right = 10] (s+);	
	\draw[] (t-) to[bend right = 0] (s+);
	\draw[] (t-) to[bend right = -10] (s+);
	\draw[] (t+) to[bend right = 10] (s+);	
	\draw[thick, ->] (2.5,-0.5) to (3.5,-0.5);
	\end{scope}
	
	\begin{scope}[xshift = 6cm, name = scope2]
	\node[label = 20:$s^-$] (s-) at (20:2cm) {};	
	\node[label = 40:$s^+$] (s+) at (40:2cm) {};	
	\node[label = 140:$t^-$] (t-) at (140:2cm) {};	
	\node[label = 160:$t^+$] (t+) at (160:2cm) {};
	\node[label = 260:$r^-$] (r-) at (260:2cm) {};	
	\node[label = 280:$r^+$] (r+) at (280:2cm) {};
	\draw[thick, red] (r-) to[] (s+);
	\draw[] (r+) to[bend right=0] (s-);	
	\draw[] (r+) to[bend right=0] (s+);
	\draw[thick, red] (r-) to[] (t+);
	\draw[thick, red] (t-) to[bend right = 0] (s+);
	\draw[] (t+) to[bend right = 0] (s+);	
	\draw[thick, ->] (2.5,-0.5) to (3.5,-0.5);
	\end{scope}
	
	\begin{scope}[xshift = 12cm], name = scope3]
	\node[label = 20:$s^-$] (s-) at (20:2cm) {};
	\node[label = 40:$s^+$] (s+) at (40:2cm) {};	
	\node[label = 140:$t^-$] (t-) at (140:2cm) {};	
	\node[label = 160:$t^+$] (t+) at (160:2cm) {};
	\node[label = 260:$r^-$] (r-) at (260:2cm) {};	
	\node[label = 280:$r^+$] (r+) at (280:2cm) {};	
	\coordinate (tinner) at (160:1.5cm);	
	\coordinate (rinner) at (257:1.5cm);
	\coordinate (r+inner) at (295:1.5cm);
	\coordinate (s+inner) at (45:1.3cm);	
	\draw[] (s+inner) -- (s+) coordinate[midway](s+inner2);
	\draw[] (rinner) to (s+inner2);
	\draw[] (r+inner) to (s+inner2);
	\draw[] (r+inner) to (s-);	
	\draw[] (rinner) to (tinner);
	\draw[] (t-) to (s+inner);
	\draw[] (tinner) to (s+inner);
	\draw[thick, red] (s+inner) to (s+);
	\draw[thick, red] (r+inner) to (r+);
	\draw[thick, red] (tinner) to (t+);
	\draw[thick, red] (rinner) to (r-);
	\end{scope}
\end{tikzpicture}
%!tikz source end


==> tikz19gon1 <==
%!tikz editor 1.0
%!tikz source begin
\begin{tikzpicture}[scale=0.75]
    \draw[thick, black] \foreach \x in {0,1, ..., 21} {(\x*360/19:4cm) coordinate(\x) {}};
	\draw[thick, black] (0) \foreach \x in {1, ..., 19} { -- (\x){}};	
%	\draw[thick, red] (6) -- (8) -- (11); 
%	\draw[thick, red] (12) -- (15) -- (17) -- (1);
%	\draw[thick, red] (9) -- (11) -- (13) -- (15) -- (18) -- (2) -- (4)	

	\draw[black!70] (1) \foreach \x in {3,5,...,21} { -- (\x)};	
	\draw[black!70] (0) \foreach \x in {2,4,...,20} { -- (\x)};	
	\draw[black!70] (0) \foreach \x in {3,6,...,21} { -- (\x)};		
	\draw[black!70] (2) \foreach \x in {5,8,...,20} { -- (\x)};
		\tkzMarkAngle[arc=l,size=0.6cm,color=green,fill=blue, opacity = .5](7,4,1);
	\draw[thick, red] (1) -- (4) -- (7) -- (10) -- (13) -- (16) -- (19);
	\node[below, yshift = -12, xshift = -4] at (4) {$>2\pi/3$};
\end{tikzpicture}
%!tikz source end


==> tikz19gon2 <==
%!tikz editor 1.0
%!tikz source begin
\begin{tikzpicture}
    \draw \foreach \x in {1, ..., 19} { (\x*360/19:4cm) coordinate(\x) {} };	
%    \draw[thin, black] \foreach \x in {1, ..., 19} { (0:0) -- (\x*360/19:5cm)};	
%	\draw[thick, red] (6) -- (8) -- (11); 
%	\draw[thick, red] (12) -- (15) -- (17) -- (1);
%	\draw[thick, red] (9) -- (11) -- (13) -- (15) -- (18) -- (2) -- (4)	
	\coordinate(o) at (0:0);
	\fill[red!40!white] (o) -- (1) -- (2) node[below, xshift = -0.3cm, yshift = -0.7cm, black] {$T(19,r)$};
	\draw[thick, black] (0:4cm) \foreach \x in {1, ..., 19} { -- (\x*360/19:4cm) coordinate(\x) {}} 
	-- cycle (90:4cm);	
    \draw[thin, black] \foreach \x in {1, ..., 19} { (0:0) -- (\x*360/19:4cm)};
	\draw[thick, black, ->] (0:0) -- (19) node[below, pos = 0.5] {$r$};
\end{tikzpicture}
%!tikz source end


==> tikz19gon3 <==
%!tikz editor 1.0
%!tikz source begin
\begin{tikzpicture}
    \draw \foreach \x in {0, ..., 21} { (\x*360/19:4cm) coordinate(\x) {} };
	\draw[thick, black] (0) \foreach \x in {1, ..., 19} { -- (\x){}} ;
	\draw[black!] (0) \foreach \x in {1, 3,  ..., 19} { -- (\x){}};
	\draw[black] (0) \foreach \x in {0, 2,  ..., 20} { -- (\x){}};
	\draw[black] (0) \foreach \x in {0, 3,  ..., 21} { -- (\x){}};
	\draw[black] (0) \foreach \x in {1, 4,  ..., 19} { -- (\x){}};
	\draw[black] (0) \foreach \x in {2, 5,  ..., 20} { -- (\x){}};
\end{tikzpicture}
%!tikz source end


==> tikzck <==
%!tikz editor 1.0
%!tikz source begin
\begin{tikzpicture}
    \draw (210:6cm) coordinate (-1) (230:6cm) coordinate (0) (250:6cm) coordinate (1) (270:6cm) coordinate (2) (290:6cm) coordinate (3) (310:6cm) coordinate (4) (330:6cm) coordinate (5) (350:6cm) coordinate (6);
	\draw[thick] (-1) -- (0) -- (1) -- (2) -- (3) -- (4) -- (5) -- (6);
	\filldraw[black, opacity = .1] (0) -- (1) -- (2) -- (3) -- (0);	
	\filldraw[black, opacity = .1] (1) -- (2) -- (3) -- (4) -- (5) -- (1);
	\draw[thick, name path = path1] (0) -- (3);
	\draw[thick, name path = path2] (1) -- (5);
	%\draw[very thin] (0) -- (2) -- (4) -- (6);
	%\draw[very thin] (-1) -- (1) -- (3) -- (5);
	%\draw[very thin] (-1) -- (2) -- (5);
	%\draw[very thin] (0) -- (3) -- (6);
	%\draw[very thin] (1) -- (4);
	%\draw[very thin] (0) -- (4);
	%\draw[very thin] (-1) -- (3);
	%\draw[very thin] (2) -- (6);
	\draw [name intersections={of=path1 and path2, by=p}];
	\fill (p) circle (1.5pt) node[above] {$v_i$};
	\draw[thick] (p) circle (0.5cm);
	\draw[very thick, green!50!black] (p)+(20:0.5cm) arc (20:170:0.5cm);
	\node[above right, inner sep = 12pt, color = green!50!black] at (p) {$\beta_i$};
	\draw[very thick, green!30!black] (p)+(-10:0.5cm) arc (-10:-160:0.5cm);
	\node[below right, inner sep = 12pt, color = green!30!black] at (p) {$\alpha_i$};
\end{tikzpicture}
%!tikz source end


==> tikzhypeucpropproof <==
%!tikz editor 1.0
%!tikz source begin
\begin{tikzpicture}
	\clip (-3,-1) rectangle (2,4);
    \draw[thick, black] \foreach \x in {0,1, ..., 21} {(\x*360/19:4cm) coordinate(\x) {}};

	\draw[thick, black] (0) \foreach \x in {1, ..., 19} { to[bend left=5] (\x){}};	
%	\draw[thick, red] (6) -- (8) -- (11); 
%	\draw[thick, red] (12) -- (15) -- (17) -- (1);
%	\draw[thick, red] (9) -- (11) -- (13) -- (15) -- (18) -- (2) -- (4)	

	%\draw[black!70] (1) \foreach \x in {3,5,...,21} { -- (\x)};	
	%\draw[black!70] (0) \foreach \x in {2,4,...,20} { -- (\x)};	
	%\draw[black!70] (0) \foreach \x in {3,6,...,21} { -- (\x)};		
	%\draw[black!70] (2) \foreach \x in {5,8,...,20} { -- (\x)};
	%	\tkzMarkAngle[arc=l,size=0.6cm,color=green,fill=blue, opacity = .5](7,4,1);
	\draw[very thin, red] (4) to[bend left=5] coordinate[pos=0.5](m) (7);
	%\node[below, yshift = -16, xshift = -3] at (4) {$>2\pi/3$};
	%\draw[thick, black] (0:0cm) \coordinate(o);
	\coordinate (o) at (0:0);
	\fill[black, opacity=0.1] (o) -- (4) to[bend left = 3] (m);
	\draw[thick, black] (0:0) to node[pos=0.5, right] {$r$} (4);
	\draw[thick, black] (0:0) -- (7);
	\draw[thick, black] (0:0) -- (m);
	\tkzMarkRightAngle (o,m,4);
	\tkzMarkAngle[arc=l, size=17pt, color=black, fill=black, opacity=.3](4,o,m);
	\tkzMarkAngle[arc=l, size=17pt, color=black, fill=black, opacity=.3](m,4,o);
	\draw[thick, red] (1) to[bend left=5]  (4) to[bend left=5] coordinate[pos=0.5](m) (7) to[bend left=5]  (10) to[bend left=5] (13) to[bend left=5] (16) to[bend left=5] (19);
	\node[below left, inner sep = 14pt] at (4) {$\theta$};
	\node[above, inner sep = 20pt] at (o) {$\alpha$};
	
\end{tikzpicture}
%!tikz source end


==> tikzngonoverlap <==
%!tikz editor 1.0
%!tikz source begin
\begin{tikzpicture}
	\begin{scope}
    \draw \foreach \x in {3, 4, ..., 10} { (\x*360/19:4cm) coordinate(\x) {} };	
%    \draw[thin, black] \foreach \x in {1, ..., 19} { (0:0) -- (\x*360/19:5cm)};	
%	\draw[thick, red] (6) -- (8) -- (11); 
%	\draw[thick, red] (12) -- (15) -- (17) -- (1);
%	\draw[thick, red] (9) -- (11) -- (13) -- (15) -- (18) -- (2) -- (4)	
	\coordinate(o) at (0:0);
	\filldraw[thick, red, opacity = 0.3] (6) -- (9) -- (8) -- (7) ;
	\filldraw[thick, blue, opacity = 0.3] (6) -- (5) -- (4) -- (7) ;
	%\fill[red!40!white] (o) -- (1) -- (2);
	\draw[thick, black] (4*360/19:4cm) \foreach \x in {3, 4, ..., 10} { -- (\x*360/19:4cm) coordinate(\x) {}} ;
	%-- cycle (90:5cm);	
    \draw[thin, black!20] \foreach \x in {3, 4, ..., 10} { (0:0) -- (\x*360/19:4cm)};
	\draw[thick, name=line1] (4) -- (7) node[below, pos = 0.79]  {$v_1$};
	\draw[thick, name=line2] (6) -- (9);
	\draw[dashed, fill = black, opacity = 0.2] (4) -- (5) -- (6) -- (7) -- (8) -- (9) -- (4);
	%\node[below] {$D1$};
	\end{scope}
	
	\begin{scope}[xshift = 7cm]
    \draw \foreach \x in {3, 4, ..., 10} { (\x*360/19:4cm) coordinate(\x) {} };	
%    \draw[thin, black] \foreach \x in {1, ..., 19} { (0:0) -- (\x*360/19:5cm)};	
%	\draw[thick, red] (6) -- (8) -- (11); 
%	\draw[thick, red] (12) -- (15) -- (17) -- (1);
%	\draw[thick, red] (9) -- (11) -- (13) -- (15) -- (18) -- (2) -- (4)	
	\coordinate(o) at (0:0);
	\filldraw[thick, red, opacity = 0.3] (6) -- (9) -- (8) -- (7) ;
	\filldraw[thick, blue, opacity = 0.3] (6) -- (5) -- (4) -- (7) ;
	%\fill[red!40!white] (o) -- (1) -- (2);
	\draw[thick, black] (4*360/19:4cm) \foreach \x in {3, 4, ..., 10} { -- (\x*360/19:4cm) coordinate(\x) {}} ;
	%-- cycle (90:5cm);	
    \draw[thin, black!20] \foreach \x in {3, 4, ..., 10} { (0:0) -- (\x*360/19:4cm)};
	\draw[thick, name=line1] (4) -- (7) node[below, pos = 0.79]  {$v_2$};
	\draw[thick, name=line2] (6) -- (9);
	\draw[dashed, fill = black, opacity = 0.2] (4) -- (5) -- (6) -- (7) -- (8) -- (9) -- (4);
	%\node[below] {$D1$};
	\end{scope}

\end{tikzpicture}
%!tikz source end


==> tikzsingularngon <==
%!tikz editor 1.0
%!tikz source begin
\begin{tikzpicture}
    %\draw[very thin] (0,0) ellipse (4cm and 2cm);
	%\draw[very thin] (0,1) ellipse (4cm and 2cm);
	\filldraw (0,0.5) circle (0pt) coordinate (o);
	%\draw[blue] (0,-2) -- (2,-1);
	\draw \foreach \x in {0,1,2,3,4,5,6,7} {
	(\x*45+0.15*45:4cm and 2cm) coordinate (\x) {} 
	(0,1) + (\x*45+0.65*45:4cm and 2cm) coordinate (\x1) {} };
	\draw (0) \foreach \x in {0,...,7} {-- (\x) -- (\x1)} -- cycle (0);
	\draw \foreach \x in {0,...,7} {(o)-- (\x) -- (\x1)};
	\draw \foreach \x in {0,...,7} {(o)-- (\x1)};
	\draw[fill=white, opacity=0.75] (o) -- (7) -- (71) -- cycle;
	\draw[fill=white, opacity=0.75] (o) -- (31) -- (4) -- cycle;
	\draw[fill=white, opacity=0.75] (o) -- (41) -- (5) -- cycle;
	\draw (4) -- (41);
\end{tikzpicture}
%!tikz source end


==> tikzsingularngonsegment <==
%!tikz editor 1.0
%!tikz source begin
\begin{tikzpicture}[scale=0.9]
    %\draw[very thin] (0,0) ellipse (4cm and 2cm);
	%\draw[very thin] (0,1) ellipse (4cm and 2cm);
	\filldraw (0,0.5) circle (0pt) coordinate (o);
	%\draw[blue] (0,-2) -- (2,-1);
	\draw \foreach \x in {0,1,2,3,4,5,6} {
	(-45+\x*43.5+0.1*43.5:4cm and 2cm) coordinate (\x) {}
	(0,1) + (-45+\x*43.5+0.6*43.5:4cm and 2cm) coordinate (\x1) {} };
	\draw (0) \foreach \x in {0,...,5} {-- (\x) -- (\x1)} -- (6);
	\draw \foreach \x in {0,...,5} {(o)-- (\x) -- (\x1)};
	\draw (o) -- (6);
	\draw (-45+6*43.5+0.1*43.5+360/11:4cm and 2cm) coordinate (A);
	\draw (-45+6*43.5+0.1*43.5+720/11:4cm and 2cm) coordinate (B);
	\%draw (-45+6*43.5+0.1*43.5+1080/11:4cm and 2cm) circle (1pt) coordinate (C);
	\draw (6) -- (A) -- (B) -- (0);
	\draw[fill = blue!20] (6) -- (A) -- (B) -- (0) -- cycle;
	\draw (o) -- (A);
	\draw (o) -- (B);
	\draw \foreach \x in {0,...,5} {(o)-- (\x1)};
	%\draw[fill=white, opacity=0.75] (o) -- (7) -- (71) -- cycle;
	\draw[fill=white, opacity=0.75] (o) -- (41) -- (5) -- cycle;
	\draw[fill=white, opacity=0.75] (o) -- (51) -- (6) -- cycle;
	\draw[fill=white, opacity=0.75] (o) -- (1) -- (11) -- cycle;
	\draw[fill=white, opacity=0.75] (o) -- (0) -- (01) -- cycle;
	\draw (5) -- (51);
	\draw (1) -- (01);
	
	
    %\draw[very thin] (9,0.5) ellipse (4cm and 2.5cm);
	%%\draw[fill = blue!20] (72) -- (82) -- (92) -- (102) -- cycle;
	%\draw \foreach \x in {0,...,10} {(9,0.5) -- (\x2)};
	%\draw (02) -- (12) -- (22) -- (32) -- (42) -- (52) -- (62) -- (72) -- (82) -- (92) -- (102) -- (02);
	
\end{tikzpicture}
%!tikz source end

